An algebraic interpretation of Pauli flow, leading to faster flow-finding algorithms

The one-way model of quantum computation is an alternative to the circuit model. A one-way computation is driven entirely by successive adaptive measurements of a pre-prepared entangled resource state. For each measurement, only one outcome is desired; hence a fundamental question is whether some intended measurement scheme can be performed in a robustly deterministic way. So-called flow structures witness robust determinism by providing instructions for correcting undesired outcomes. Pauli flow is one of the broadest of these structures and has been studied extensively. It is known how to find flow structures in polynomial time when they exist; nevertheless, their lengthy and complex definitions often hinder working with them. We simplify these definitions by providing a new algebraic interpretation of Pauli flow. This involves defining two matrices arising from the adjacency matrix of the underlying graph: the flow-demand matrix $M$ and the order-demand matrix $N$. We show that Pauli flow exists if and only if there is a right inverse $C$ of $M$ such that the product $NC$ forms the adjacency matrix of a directed acyclic graph. From the newly defined algebraic interpretation, we obtain $\mathcal{O}(n^3)$ algorithms for finding Pauli flow, improving on the previous $\mathcal{O}(n^4)$ bound for finding generalised flow, a weaker variant of flow, and $\mathcal{O}(n^5)$ bound for finding Pauli flow. We also introduce a first lower bound for the Pauli flow-finding problem, by linking it to the matrix invertibility and multiplication problems over $\mathbb{F}_2$.

==> figures/c_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (4) at (0.5, -2) {};
		\node [style=none] (5) at (0.5, 2) {};
		\node [style=none] (7) at (-0.75, 0.75) {$Id_{\bar{O}}$};
		\node [style=none] (8) at (-3, 0) {$C^{\mathcal{B}}=$};
		\node [style=none] (9) at (-2, 2.5) {};
		\node [style=none] (10) at (0.5, 2.5) {};
		\node [style=none] (15) at (-0.75, 3) {$\bar{O}$};
		\node [style=none] (17) at (-6, 0) {};
		\node [style=none] (18) at (6, 0) {};
		\node [style=none] (19) at (0, 4) {};
		\node [style=none] (20) at (0, -3) {};
		\node [style=none] (21) at (0.5, -0.5) {};
		\node [style=none] (22) at (-2, -0.5) {};
		\node [style=none] (23) at (1, 2) {};
		\node [style=none] (24) at (1, -0.5) {};
		\node [style=none] (25) at (1.5, 0.75) {$\bar{O}$};
		\node [style=none] (26) at (1, -2) {};
		\node [style=none] (27) at (2.25, -1.25) {$n_O-n_I$};
		\node [style=none] (28) at (-0.75, -1.25) {$\starpart$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw [style=brace edge] (9.center) to (10.center);
		\draw (5.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (22.center) to (21.center);
		\draw [style=brace edge] (23.center) to (24.center);
		\draw [style=brace edge] (24.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/c_prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (2, -2) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (0.5, -2) {};
		\node [style=none] (5) at (0.5, 2) {};
		\node [style=none] (6) at (1.25, 0) {$F$};
		\node [style=none] (7) at (-0.75, 0) {$C_0$};
		\node [style=none] (8) at (-3, 0) {$C'=$};
		\node [style=none] (9) at (-2, 2.5) {};
		\node [style=none] (10) at (0.5, 2.5) {};
		\node [style=none] (11) at (2, 2.5) {};
		\node [style=none] (12) at (2.5, 2) {};
		\node [style=none] (13) at (2.5, -2) {};
		\node [style=none] (14) at (3, 0) {$\bar{I}$};
		\node [style=none] (15) at (-0.75, 3) {$\bar{O}$};
		\node [style=none] (16) at (1.25, 3) {$n_O-n_I$};
		\node [style=none] (17) at (-6, 0) {};
		\node [style=none] (18) at (6, 0) {};
		\node [style=none] (19) at (0, 4) {};
		\node [style=none] (20) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw [style=brace edge] (9.center) to (10.center);
		\draw [style=brace edge] (10.center) to (11.center);
		\draw [style=brace edge] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.25) {};
		\node [style=none] (1) at (1.5, 1.25) {};
		\node [style=none] (2) at (-4.5, -1.25) {};
		\node [style=none] (3) at (1.5, -1.25) {};
		\node [style=none] (4) at (-3.25, 0) {$N_L$};
		\node [style=none] (12) at (-5.5, 0) {};
		\node [style=none] (13) at (5.5, 0) {};
		\node [style=none] (14) at (0, 2) {};
		\node [style=none] (15) at (0, -2) {};
		\node [style=none] (16) at (-2, 1.25) {};
		\node [style=none] (17) at (-2, -1.25) {};
		\node [style=none] (18) at (0.75, 0) {$N_R$};
		\node [style=none] (22) at (0, 1.25) {};
		\node [style=none] (23) at (0, -1.25) {};
		\node [style=none] (24) at (2, -0.75) {};
		\node [style=none] (25) at (4.5, -0.75) {};
		\node [style=none] (26) at (4.5, 0.75) {};
		\node [style=none] (27) at (2, 0.75) {};
		\node [style=none] (28) at (3.25, 0) {$\starpart$};
		\node [style=none] (29) at (-1, 0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (17.center) to (16.center);
		\draw (22.center) to (1.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (3.center);
		\draw (0.center) to (16.center);
		\draw (2.center) to (17.center);
		\draw (24.center) to (25.center);
		\draw (27.center) to (26.center);
		\draw (27.center) to (24.center);
		\draw (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/initial_system.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-10.5, 0) {};
		\node [style=none] (18) at (10.5, 0) {};
		\node [style=none] (19) at (0, 4.5) {};
		\node [style=none] (20) at (0, -3.5) {};
		\node [style=none] (21) at (-3.5, 2.5) {};
		\node [style=none] (22) at (-3.5, -2.5) {};
		\node [style=none] (23) at (-5, 0) {$N_R$};
		\node [style=none] (24) at (-6.5, 2.5) {};
		\node [style=none] (25) at (-6.5, -2.5) {};
		\node [style=none] (28) at (-1, 0) {$N_L$};
		\node [style=none] (29) at (1.5, 2.5) {};
		\node [style=none] (30) at (1.5, -2.5) {};
		\node [style=none] (31) at (6.5, 2.5) {};
		\node [style=none] (32) at (6.5, -2.5) {};
		\node [style=none] (33) at (4, 0) {$Id_{\bar{O}}$};
		\node [style=none] (34) at (-6.5, 3) {};
		\node [style=none] (35) at (-3.5, 3) {};
		\node [style=none] (36) at (-5, 3.5) {$n_O-n_I$};
		\node [style=none] (37) at (-3.5, 3) {};
		\node [style=none] (38) at (1.5, 3) {};
		\node [style=none] (39) at (-1, 3.5) {$\bar{O}$};
		\node [style=none] (40) at (1.5, 3) {};
		\node [style=none] (41) at (6.5, 3) {};
		\node [style=none] (42) at (4, 3.5) {$\bar{O}$};
		\node [style=none] (43) at (7, 2.5) {};
		\node [style=none] (44) at (7, -2.5) {};
		\node [style=none] (45) at (8, 0) {$\bar{O}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (22.center);
		\draw (24.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (22.center);
		\draw (30.center) to (29.center);
		\draw (22.center) to (30.center);
		\draw (29.center) to (21.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (30.center);
		\draw [style=brace edge] (34.center) to (35.center);
		\draw [style=brace edge] (37.center) to (38.center);
		\draw [style=brace edge] (40.center) to (41.center);
		\draw [style=brace edge] (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/loG_example_minimal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Small Empty Box] (0) at (-2, -1) {};
		\node [style=Small Black] (1) at (-2, -1) {};
		\node [style=Small Empty] (2) at (2, -1) {};
		\node [style=Small Black] (3) at (0, 1) {};
		\node [style=none] (4) at (-2.5, -1) {$i$};
		\node [style=none] (5) at (2.5, -1) {$o$};
		\node [style=none] (6) at (0, 1.5) {$a$};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (-3, 0) {};
		\node [style=none] (9) at (0, 2) {};
		\node [style=none] (10) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (3) to (2);
		\draw (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/loG_example_order_smaller.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Small Black] (0) at (-2.5, -1.25) {};
		\node [style=Small Black] (1) at (0, -1.25) {};
		\node [style=Small Black] (2) at (0, 1.25) {};
		\node [style=Small Black] (3) at (2.5, 1.25) {};
		\node [style=Small Black] (4) at (2.5, -1.25) {};
		\node [style=none] (7) at (0, 1.75) {$a$};
		\node [style=none] (8) at (2.5, 1.75) {$e$};
		\node [style=none] (11) at (3, -1.25) {$d$};
		\node [style=none] (12) at (0, -0.75) {$b$};
		\node [style=none] (13) at (-2.5, -0.75) {$i$};
		\node [style=none] (14) at (3.5, 0) {};
		\node [style=none] (15) at (-3.5, 0) {};
		\node [style=none] (16) at (0, 2.75) {};
		\node [style=none] (17) at (0, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, bend right] (1) to (3);
		\draw [style=directed, bend left=15] (2) to (3);
		\draw [style=directed] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/loG_example_smaller.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Small Empty Box] (0) at (-3.75, -1.25) {};
		\node [style=Small Black] (1) at (-3.75, -1.25) {};
		\node [style=Small Black] (2) at (-1.25, -1.25) {};
		\node [style=Small Black] (3) at (-1.25, 1.25) {};
		\node [style=Small Black] (4) at (1.25, 1.25) {};
		\node [style=Small Black] (5) at (1.25, -1.25) {};
		\node [style=Small Empty] (8) at (3.75, 1.25) {};
		\node [style=Small Empty] (9) at (3.75, -1.25) {};
		\node [style=none] (10) at (-1.25, 1.75) {$a$};
		\node [style=none] (11) at (1.25, 1.75) {$e$};
		\node [style=none] (13) at (3.75, 1.75) {$o_1$};
		\node [style=none] (14) at (3.75, -0.75) {$o_2$};
		\node [style=none] (16) at (1.5, -0.75) {$d$};
		\node [style=none] (17) at (-1.25, -0.75) {$b$};
		\node [style=none] (18) at (-3.75, -0.75) {$i$};
		\node [style=none] (19) at (4.75, 0) {};
		\node [style=none] (20) at (-4.75, 0) {};
		\node [style=none] (21) at (0, 2.75) {};
		\node [style=none] (22) at (0, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (4);
		\draw (5) to (4);
		\draw (3) to (5);
		\draw (3) to (9);
		\draw [bend right] (2) to (9);
		\draw (4) to (8);
		\draw (2) to (5);
		\draw (5) to (9);
		\draw (4) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/m_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {};
		\node [style=none] (1) at (2, 1.25) {};
		\node [style=none] (4) at (-2, -1.25) {};
		\node [style=none] (5) at (2, -1.25) {};
		\node [style=none] (7) at (-0.75, 0) {$Id_{\bar{O}}$};
		\node [style=none] (8) at (-3, 0) {$M_{\mathcal{B}}=$};
		\node [style=none] (9) at (2.5, 1.25) {};
		\node [style=none] (10) at (2.5, -1.25) {};
		\node [style=none] (12) at (-2, 1.75) {};
		\node [style=none] (13) at (0.5, 1.75) {};
		\node [style=none] (14) at (-0.75, 2.25) {$\bar{O}$};
		\node [style=none] (15) at (3, 0) {$\bar{O}$};
		\node [style=none] (17) at (-6, 0) {};
		\node [style=none] (18) at (6, 0) {};
		\node [style=none] (19) at (0, 4) {};
		\node [style=none] (20) at (0, -3) {};
		\node [style=none] (21) at (0.5, 1.25) {};
		\node [style=none] (22) at (0.5, -1.25) {};
		\node [style=none] (23) at (1.25, 0) {$\mathbf{0}$};
		\node [style=none] (24) at (2, 1.75) {};
		\node [style=none] (25) at (1.25, 2.25) {$n_O-n_I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw [style=brace edge] (9.center) to (10.center);
		\draw [style=brace edge] (12.center) to (13.center);
		\draw (0.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (22.center) to (21.center);
		\draw [style=brace edge] (13.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/m_no_prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {};
		\node [style=none] (1) at (2, 1.25) {};
		\node [style=none] (2) at (-2, -1.25) {};
		\node [style=none] (3) at (2, -1.25) {};
		\node [style=none] (4) at (0, 0) {$M$};
		\node [style=none] (6) at (2.5, 1.25) {};
		\node [style=none] (7) at (2.5, -1.25) {};
		\node [style=none] (8) at (-2, 1.75) {};
		\node [style=none] (9) at (2, 1.75) {};
		\node [style=none] (10) at (0, 2.25) {$\bar{I}$};
		\node [style=none] (11) at (3, 0) {$\bar{O}$};
		\node [style=none] (12) at (-6, 0) {};
		\node [style=none] (13) at (6, 0) {};
		\node [style=none] (14) at (0, 4) {};
		\node [style=none] (15) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw [style=brace edge] (6.center) to (7.center);
		\draw [style=brace edge] (8.center) to (9.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/n_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {};
		\node [style=none] (1) at (2, 1.25) {};
		\node [style=none] (2) at (-2, -1.25) {};
		\node [style=none] (3) at (2, -1.25) {};
		\node [style=none] (4) at (-0.75, 0) {$N_L$};
		\node [style=none] (5) at (-3, 0) {$N_{\mathcal{B}}=$};
		\node [style=none] (6) at (2.5, 1.25) {};
		\node [style=none] (7) at (2.5, -1.25) {};
		\node [style=none] (8) at (-2, 1.75) {};
		\node [style=none] (9) at (0.5, 1.75) {};
		\node [style=none] (10) at (-0.75, 2.25) {$\bar{O}$};
		\node [style=none] (11) at (3, 0) {$\bar{O}$};
		\node [style=none] (12) at (-6, 0) {};
		\node [style=none] (13) at (6, 0) {};
		\node [style=none] (14) at (0, 4) {};
		\node [style=none] (15) at (0, -3) {};
		\node [style=none] (16) at (0.5, 1.25) {};
		\node [style=none] (17) at (0.5, -1.25) {};
		\node [style=none] (18) at (1.25, 0) {$N_R$};
		\node [style=none] (19) at (2, 1.75) {};
		\node [style=none] (20) at (1.25, 2.25) {$n_O-n_I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw [style=brace edge] (6.center) to (7.center);
		\draw [style=brace edge] (8.center) to (9.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (17.center) to (16.center);
		\draw [style=brace edge] (9.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/solving_system_alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 0) {};
		\node [style=none] (1) at (10, 0) {};
		\node [style=none] (2) at (0, 4.5) {};
		\node [style=none] (3) at (0, -3.5) {};
		\node [style=none] (4) at (-3.5, 2.5) {};
		\node [style=none] (5) at (-3.5, -2.5) {};
		\node [style=none] (6) at (-6.5, 2.5) {};
		\node [style=none] (7) at (-6.5, -2.5) {};
		\node [style=none] (8) at (1.5, 2.5) {};
		\node [style=none] (9) at (1.5, -2.5) {};
		\node [style=none] (10) at (6.5, 2.5) {};
		\node [style=none] (11) at (6.5, -2.5) {};
		\node [style=BlackTEXT] (12) at (4, 0) {third\\ block};
		\node [style=none] (14) at (-6.5, -0.75) {};
		\node [style=none] (15) at (-3.5, -0.75) {};
		\node [style=none] (16) at (1.5, -0.75) {};
		\node [style=none] (17) at (-0.5, 3) {$v$};
		\node [style=BlackTEXT] (18) at (-5, 3.5) {Row echelon};
		\node [style=none] (19) at (-6.5, 3) {};
		\node [style=none] (20) at (-3.5, 3) {};
		\node [style=none] (21) at (-6, 2) {$1$};
		\node [style=none] (22) at (-5.5, 2) {$*$};
		\node [style=none] (23) at (-5, 2) {$*$};
		\node [style=none] (24) at (-4.5, 2) {$*$};
		\node [style=none] (25) at (-4, 2) {$*$};
		\node [style=none] (26) at (-6, 1.25) {$0$};
		\node [style=none] (27) at (-5.5, 1.25) {$1$};
		\node [style=none] (28) at (-5, 1.25) {$*$};
		\node [style=none] (29) at (-4.5, 1.25) {$*$};
		\node [style=none] (30) at (-4, 1.25) {$*$};
		\node [style=none] (31) at (-6, 0.5) {$0$};
		\node [style=none] (32) at (-5.5, 0.5) {$0$};
		\node [style=none] (33) at (-5, 0.5) {$0$};
		\node [style=none] (34) at (-4.5, 0.5) {$1$};
		\node [style=none] (35) at (-4, 0.5) {$*$};
		\node [style=none] (36) at (-6, -0.25) {$0$};
		\node [style=none] (37) at (-5.5, -0.25) {$0$};
		\node [style=none] (38) at (-5, -0.25) {$0$};
		\node [style=none] (39) at (-4.5, -0.25) {$0$};
		\node [style=none] (40) at (-4, -0.25) {$1$};
		\node [style=none] (41) at (-5, -1.5) {$\scalebox{3}{\raisebox{-1.75ex}{0}}$};
		\node [style=none] (42) at (-0.5, 2) {$*$};
		\node [style=none] (43) at (-0.5, 1.25) {$*$};
		\node [style=none] (44) at (-0.5, 0.5) {$*$};
		\node [style=none] (45) at (-0.5, -0.25) {$*$};
		\node [style=none] (46) at (-0.5, -1) {$\raisebox{-2ex}{0}$};
		\node [style=none] (47) at (-0.5, -1.5) {$\raisebox{-2.25ex}{0}$};
		\node [style=none] (48) at (-0.5, -2) {$\raisebox{-2.5ex}{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (8.center) to (4.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (14.center) to (15.center);
		\draw (4.center) to (15.center);
		\draw (8.center) to (16.center);
		\draw [style=empty] (5.center)
			 to (15.center)
			 to (16.center)
			 to (9.center)
			 to cycle;
		\draw (15.center) to (16.center);
		\draw (16.center) to (9.center);
		\draw (9.center) to (5.center);
		\draw (5.center) to (15.center);
		\draw [style=brace edge] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

